Resource Analysis driven by (Conditional) Termination Proofs

When programs feature a complex control flow, existing techniques for resource analysis produce cost relation systems (CRS) whose cost functions retain the complex flow of the program and, consequently, might not be solvable into closed-form upper bounds. This paper presents a novel approach to resource analysis that is driven by the result of a termination analysis. The fundamental idea is that the termination proof encapsulates the flows of the program which are relevant for the cost computation so that, by driving the generation of the CRS using the termination proof, we produce a linearly-bounded CRS (LB-CRS). A LB-CRS is composed of cost functions that are guaranteed to be locally bounded by linear ranking functions and thus greatly simplify the process of CRS solving. We have built a new resource analysis tool, named MaxCore, that is guided by the VeryMax termination analyzer and uses CoFloCo and PUBS as CRS solvers. Our experimental results on the set of benchmarks from the Complexity and Termination Competition 2019 for C Integer programs show that MaxCore outperforms all other resource analysis tools. Under consideration for acceptance in TPLP.

==> transys1.tex <==
\begin{tikzpicture}[auto,>=latex,scale=.7,transform shape] %,baseline={([yshift=-11.5ex]current bounding box.south)}]
\tikzstyle{location}=[draw,circle]

\node[location] (0) {$l_0$};
\node[location] (1) [right of = 0, node distance = 2cm] {$l_1$};
\node[location] (2) [right of = 1, node distance = 2.4cm] {$l_2$};
\path[->] (0) edge node {$\tau_0:\m{true}$} (1);

\path[->] (1) edge [loop above] node {\hspace{-0.8cm}$
  \begin{aligned}
    \tau_1:\; & x\geq y \\
    & \m{undf1} > 0\\
    & \m{undf2} < x + z\\
    & x' = \m{undf2}\\
    & z' = z - 1
  \end{aligned}
$} (1);

\path[->] (1) edge [loop below] node {\hspace{-0.95cm}$
  \begin{aligned}
    \tau_2:\; & x\geq y \\
    & \m{undf1} \leq 0\\
    & y' = y + 1
  \end{aligned}
$} (1);

\path[->] (1) edge [bend left] node[very near end, above = 2mm of 2] {\hspace{1cm}$
  \begin{aligned}
    \tau_3:\; & x\geq y \\
    & \m{undf1} > 0\\
    & \m{undf2} \geq x + z\\
    & x' = \m{undf2}\\
    & z' = z - 1 
  \end{aligned}
$} (2);

\path[->] (1) edge [bend right] node[swap, below = 1mm] {$\tau_4: x < y$} (2);

\end{tikzpicture}


==> transys2.tex <==
\begin{tikzpicture}[auto,>=latex,scale=.7,transform shape]
\tikzstyle{location}=[draw,circle]

\node[location] (0)  {$l_0$};
\node[location] (1)  [right of = 0, node distance = 4.5cm] {$f_0$};
\node[location] (2)  [above of = 1, node distance = 4.4cm] {$l_2$};
\node[location] (3)  [above left = 2cm and 2.5cm of 1] {$\widehat{l_1}$};
\node[location] (11) [below of = 1, node distance = 4cm] {$l_{1}'$};
\node[location] (12) [right of = 1, node distance = 7.5cm] {$l_{1}''$};

\path[->] (0) edge node {$\tau_2': z \geq 1$} (1);

\path[->] (0) edge [out=270,in=186] node [swap] {$\tau_3':z \geq 1$} (11);

\path[->] (0) edge node [near start, xshift=1mm] {$\tau_1': z\leq 0$} (3);

\path[->] (11) edge [loop below] node [xshift=2.7cm, yshift=5mm] {$
    \tau_{16}': x\geq y, z \geq 1, \m{undf1} \leq 0, y' = y + 1
$} (11);

\path[->] (11) edge [bend right, out=-80, in=-150, looseness=1.3] node [swap, yshift=-1.5cm] {$
  \begin{aligned}
    \tau_{15}':\; & x\geq y, z \geq 1, \m{undf1} > 0\\
    & \m{undf2} < x + z
  \end{aligned}
$} (1);

\path[->] (11) edge [bend right=10] node [swap, xshift=-0.5mm, yshift=-5mm] {$
  \begin{aligned}
    &\tau_{14}':\\
    &z\leq 0
  \end{aligned}
$} (1);

\path[->] (11) edge [bend right, out=80, in=150, looseness=1.3] node [near end, xshift=-1mm, yshift=-9mm] {$
  \begin{aligned}
    \tau_{12}':\; & x\geq y, \m{undf1} > 0\\
    & \m{undf2} \geq x + z
  \end{aligned}
$} (1);

\path[->] (11) edge [bend left=10] node [yshift=-5mm] {$
  \begin{aligned}
    \tau_{13}': &\\
    x < y &
  \end{aligned}
$} (1);

\path[->] (1) edge [out=55, in=125] node [midway, xshift=1.5cm, yshift=-0.4mm] {$
  \begin{aligned}
    \tau_7':\; & x\geq y, z \geq 1,\m{undf1} > 0\\
    & \m{undf2} < x + z\\
    & x' = \m{undf2}\\
    & z' = z - 1
  \end{aligned}
$} (12);

\path[->] (12) edge [loop right] node [xshift=-1cm, yshift=-1.4cm] {$
  \begin{aligned}
    \tau_{21}':\; & x\geq y\\
    & z \geq 1\\
    & \m{undf1} \leq 0\\
    & y' = y + 1
  \end{aligned}
$} (12);

\path[->] (12) edge [bend left=40] node {$
  \begin{aligned}
    \tau_{20}':\; & x\geq y, z \geq 1, \m{undf1} > 0\\
    & \m{undf2} < x + z\\
  \end{aligned}
$} (1);

\path[->] (12) edge node {$\tau_{18}': z\leq 0$} (1);

\path[->] (12) edge [bend right=35] node [yshift=-1mm] {$
  \begin{aligned}
    \tau_{17}':\; & x\geq y, \m{undf1} > 0\\
    & \m{undf2} \geq x + z\\
  \end{aligned}
$} (1);

\path[->] (12) edge [bend left=20] node {$\tau_{19}': x < y$} (1);

\path[->] (1) edge node [near end, xshift=3mm, yshift=-1.5mm] {$ \tau_4': z\leq 0$} (3);

\path[->] (1) edge [bend right=10] node [swap, xshift=-1.5mm, yshift=8mm]{$
  \begin{aligned}
    \tau_6':\; & x\geq y,\m{undf1} > 0\\
    & \m{undf2} \geq x + z\\
    & x' = \m{undf2}\\
    & z' = z - 1
  \end{aligned}
$} (2);

\path[->] (1) edge [bend left=10] node [yshift=-2mm] {$\tau_5': x < y$} (2);

\path[->] (3) edge [loop left] node [yshift=8mm] {$
  \begin{aligned}
    \tau_8':\; & x\geq y\\
    & z \leq 0\\
    & \m{undf1} > 0\\
    & \m{undf2} < x + z\\
    & x' = \m{undf2}\\
    & z' = z - 1
  \end{aligned}
$} (3);

\path[->] (3) edge [loop above] node [xshift=-3mm, yshift=1mm] {$
  \begin{aligned}
    \tau_9':\; & x\geq y\\
    & z \leq 0\\
    & \m{undf1} \leq 0\\
    & y' = y + 1
  \end{aligned}
$} (3);

\path[->] (3) edge [bend left=11] node [very near end, xshift=10mm] {$
  \begin{aligned}
    \tau_{10}':\; & x\geq y, \m{undf1} > 0\\
    & \m{undf2} \geq x + z\\
    & x' = \m{undf2}\\
    & z' = z - 1
  \end{aligned}
$} (2);

\path[->] (3) edge [bend right=11] node [swap, near start, xshift=-3mm] {$\tau_{11}': x < y$} (2);

\end{tikzpicture}
%
% aaron3-final.txt
%
% <0,1, y =< x /\ undf1 > 0 /\ undf2 < x + z /\ 1 =< z>
% <0,1, y =< x /\ undf1 > 0 /\ undf2 >= x + z /\ 1 =< z>
% <0,1, x < y /\ 1 =< z> 
% <0,11,y =< x /\ undf1 =< 0 /\ 1 =< z>
% <0,3, z =< 0>
%
% <11,11, y =< x /\ undf1 =< 0 /\ 1 =< z /\ y' = y + 1>
%
% <11,1, y =< x /\ undf1 > 0 /\ undf2 < x + z /\ 1 =< z>
% <11,1, z =< 0>
% <11,1, y =< x /\ undf1 > 0 /\ undf2 >= x + z>
% <11,1, x < y>
%
% <1,12, y =< x /\ undf1 > 0  /\ undf2 < x + z /\ 1 =< z/\ x' = undf2 /\ z' = z - 1>
%
% <12,12, y =< x /\ undf1 =< 0 /\ 1 =< z /\ y' = y + 1>
%
% <12,1, y =< x /\ undf1 > 0 /\ undf2 < x + z /\ 1 =< z>
% <12,1, z =< 0>
% <12,1, y =< x /\ undf1 > 0 /\ undf2 >= x + z>
% <12,1, x < y>
%
% <1,3, z =< 0>
% <1,2, y =< x /\ undf1 > 0 /\ undf2 >= x + z /\ x' = undf2 /\ z' = z - 1>
% <1,2, x < y>
%
% <3,3, y =< x /\ undf1 > 0 /\ undf2 < x + z /\ z =< 0 /\ x' = undf2 /\ z' = z - 1>
% <3,3, y =< x /\ undf1 =< 0 /\ z =< 0 /\ y' = y + 1>
%
% <3,2, y =< x /\ undf1 > 0 /\ undf2 >= x + z /\ x' = undf2 /\ z' = z - 1>
% <3,2, 1 + x =< y>


==> transys3.tex <==
\begin{tikzpicture}[auto,>=latex,scale=.7,transform shape]
\tikzstyle{location}=[draw,circle,minimum size=7mm]

\node[location] (0) {$l_0$};
\node[location] (1) [above right = 1.7cm and 1.2cm of 0] {$l_1$};
\node[location] (2) [below right = 1.7cm and 1.2cm of 1] {$l_2$};
\node[location] (11) [below right = 1.7cm and 1.2cm of 0] {$\widehat{l_1}$};

\path[->] (0) edge node [sloped, very near end] {$\tau_0\land z'\geq 1$} (1);
\path[->] (0) edge node [swap, sloped, very near end] {$\tau_0\land z'\leq 0$} (11);
\path[->] (1) edge [bend left=15] node [sloped, near start] {$\tau_3$} (2);
\path[->] (1) edge [bend right=15] node [sloped, near start] {$\tau_4$} (2);
\path[->] (11) edge [bend left=15] node [swap, sloped, near start] {$\tau_3$} (2);
\path[->] (11) edge [bend right=15] node [swap, sloped, near start] {$\tau_4$} (2);
\path[->] (1) edge [loop above, out=125, in=170, looseness=6] node
[xshift=-2mm, yshift=1mm] {$\tau_1\land z\geq 1$} (1);
\path[->] (1) edge [loop above, out=55, in=10, looseness=6] node
[xshift=2mm, yshift=1mm] {$\tau_2\land z\geq 1$} (1);
\path[->] (11) edge [loop below, out=235, in=190, looseness=6] node
[xshift=-2mm, yshift=-1mm] {$\tau_1\land z\leq 0$} (11);
\path[->] (11) edge [loop below, out=305, in=350, looseness=6] node
[xshift=2mm, yshift=-1mm] {$\tau_2\land z\leq 0$} (11);
\path[->] (1) edge node [rotate=-90, xshift=-5mm, yshift=3mm] {$z\leq 0$} (11);

\end{tikzpicture}


==> transys4.tex <==
\begin{tikzpicture}[auto,>=latex,scale=.7,transform shape]
\tikzstyle{location}=[draw,circle]
\node[location] (0) {$0$};
\node (c0) [left of=0, node distance=1.75cm] {$C_0$};
\node (entry) [above left of=0, node distance=1.25cm] {};
\node[location] (1) [right of=0, node distance=3cm] {$1$};
\path[->] (entry) edge (0);
\path[->] (0) edge [bend left,out =70,in=110] node {$\tau_1$} (1);
\path[->] (0) edge [bend left, out =70,in=110,draw=none] node[strike out,draw,xshift=5mm,yshift=-1.5mm] {} (1); % strike out edge
\path[->] (0) edge [bend left=20,swap] node {$\tau_2$} (1);
\path[->] (1) edge [bend left] node {$\tau_3$} (0);
\path[->] (1) edge [loop right, out=-20, in=20, looseness=7] node {$\tau_4$} (1);
% smooth cycle:
\node (aux1) [above right of=1] {};
\node (aux2) [right of=1, node distance=1.5cm] {};
\node (aux3) [below right of=1] {};
\node (aux4) [below of=1] {};
\node (aux5) [below of=0] {};
\node (aux6) [left of=0, node distance=7mm] {};
\node (aux7) [above left of=0, node distance=7mm] {};
\node (aux8) [above of=0, xshift=3mm, yshift=-7mm] {};
\node (aux9) [left of=1, xshift=-1cm, yshift=6mm] {};
\node (aux10) [left of=1, xshift=0mm, yshift=6mm] {};
\draw [dashed] plot [smooth cycle] coordinates {(1.north) (aux1) (aux2) (aux3) (aux4) (aux5) (aux6) (aux7) (0.north) (aux8) (aux9) (aux10)};
\end{tikzpicture}


==> transys5.tex <==

\begin{tikzpicture}[auto,>=latex,scale=.7,transform shape]
\tikzstyle{location}=[draw,circle]
\node[location] (0) {$0$};
\node (c0) [left of=0, node distance=1.75cm] {$C_0$};
\node (entry) [above left of=0, node distance=1.25cm] {};
\node[location] (1) [right of=0, node distance=3cm] {$1$};
\path[->] (entry) edge (0);
\path[->] (0) edge [bend left] node {$\tau_1$} (1);
\path[->] (1) edge [bend left] node {$\tau_2$} (0);
\path[->] (1) edge [loop right, out=-20, in=20, looseness=7] node[yshift=-1mm] {$\tau_3$} (1);
\path[->] (1) edge [loop right, out=-20, in=20, looseness=7, draw=none] node [strike out,draw,xshift=-1.5mm,yshift=1.5mm] {} (1);
% smooth cycle:
\node (aux1) [below of=1] {};
\node (aux2) [below of=0] {};
\node (aux3) [left of=0, node distance=6mm] {};
\node (aux4) [above of=0] {};
\node (aux5) [above of=1] {};
\draw [dashed] plot [smooth cycle] coordinates {(1.east) (aux1) (aux2) (aux3) (aux4) (aux5)};
\end{tikzpicture}


==> transys6.tex <==
\begin{tikzpicture}[auto,>=latex,scale=.6,transform shape]
\tikzstyle{location}=[draw,circle]
\node[location] (0) {$l_0$};
\node (c0) [left of=0,node distance=1.6cm] {$C_0$};
\node (entry) [above left of=0,node distance=1.5cm] {};
\node[location] (1) [below of=0,node distance=3cm] {$l_1$};
\node[location] (2) [right of=0,node distance=3cm] {$l_2$};
\node (c1) [right of=2,node distance=1.55cm] {$C_1$};
\path[->] (entry) edge (0);
\path[->] (0) edge [bend left=10] node {$\tau_1$} (2);
\path[->] (0) edge [bend left=10,draw=none] node[strike out,draw,xshift=2mm,yshift=-1.25mm] {} (2); % strike out edge
\path[->] (2) edge [bend left=10] node {$\tau_2$} (0);
\path[->] (2) edge [bend left=10,draw=none] node[strike out,draw,xshift=2.5mm,yshift=1.25mm] {} (0); % strike out edge
\path[->] (2) edge [loop right] node {$\tau_3$} (2);
\path[->] (0) edge [bend left=10] node {$\tau_4$} (1);
\path[->] (1) edge [bend left=10] node {$\tau_5$} (0);
\path[->] (1) edge [loop left=10] node {$\tau_6$} (1);
\path[->] (2) edge [bend left] node {$\tau_7$} (1);
\path[->] (2) edge [bend left,draw=none] node[rotate=30,strike out,draw,xshift=-2mm,yshift=0.75mm] {} (1); % strike out edge
\draw[dashed] ([xshift=3pt]2) ellipse (1.1cm and 1cm);
\draw[dashed] (-0.2,-1.5) ellipse (1.3cm and 2.5cm);
\end{tikzpicture}


==> transys7.tex <==
\begin{tikzpicture}[auto,>=latex,scale=.6,transform shape]
\tikzstyle{location}=[draw,circle]
\node[location] (0) {$l_0$};
\node (c0) [left of=0,node distance=1.4cm] {$C_0$};
\node (entry) [above left of=0,node distance=1.5cm] {};
\node[location] (1) [below of=0,node distance=3cm] {$l_1$};
\node[location] (2) [right of=0,node distance=3cm] {$l_2$};
\path[->] (entry) edge (0);
\path[->] (0) edge [bend left=10] node {$\tau_1$} (2);
\path[->] (2) edge [bend left=10] node {$\tau_2$} (0);
\path[->] (2) edge [loop right] node {$\tau_3$} (2);
\path[->] (0) edge [bend left=10] node {$\tau_4$} (1);
\path[->] (1) edge [bend left=10] node {$\tau_5$} (0);
\path[->] (1) edge [loop left] node {$\tau_6$} (1);
\path[->] (2) edge [bend left] node {$\tau_7$} (1);
% smooth cycle:
\node (aux1) [left of=0] {};
\node (aux2) [above of=0] {};
\node (aux3) [above of=2] {};
\node (aux4) [right of=2,node distance=1.5cm] {};
\node (aux5) [below right of=2,node distance=1.3cm] {};
\node (aux6) [below right of=1] {};
\node (aux7) [below of=1] {};
\node (aux8) [left of=1,node distance=1.5cm] {};
\draw [dashed] plot [smooth cycle] coordinates {(aux1) (aux2)
  (aux3) (aux4) (aux5) ([yshift=-5pt]2.south west)
  ([xshift=2mm]1.north east) (aux6) (aux7) (aux8)};
\end{tikzpicture}


==> transys8.tex <==
\begin{tikzpicture}[auto,>=latex,scale=.6,transform shape]
\tikzstyle{location}=[draw,circle]
\node[location] (0) {$l_0$};
\node (c0) [left of=0,node distance=1.7cm] {$C_0'$};
\node (entry) [above left of=0,node distance=1.5cm] {};
\node[location] (1) [below of=0,node distance=3cm] {$l_1$};
\node[location] (2) [right of=0,node distance=3cm] {$l_2$};
\path[->] (entry) edge node[xshift=1mm,yshift=-2.5mm] {$n_1'=1$} (0);
\path[->] (0) edge [bend left=10] node[yshift=-2pt] {$\tau_1\land n_1 > 0$} (2);
\path[->] (2) edge [bend left=10] node[yshift=2pt] {$\tau_2\land n_1 > 0$} (0);
\path[->] (2) edge [bend left=40] node[yshift=2pt] {$\tau_7'\land n_1' = 0$} (0);
\path[->] (2) edge [loop right] node[xshift=-7.7mm,yshift=-4.5mm] {$\tau_3\land n_1 > 0$}
% {$\begin{aligned}
%     &\tau_3\;\land\\
%     &n_1 > 0
%     \end{aligned}$}
(2);
\path[->] (0) edge [bend left=10] node[xshift=-1pt] {$\tau_4\land n_1 > 0$} (1);
\path[->] (0) edge [bend left=40] node[near end,xshift=0.5pt,yshift=3mm] {$\tau_7'\land n_1' = 0$} (1);
\path[->] (1) edge [bend left=10] node[xshift=1pt] {$\tau_5\land n_1 > 0$} (0);
\path[->] (1) edge [loop left] node[xshift=5mm,yshift=3.5mm]
{$\tau_6\land n_1 > 0$}
% {$\begin{aligned}
%     &\tau_6\;\land\\
%     &n_1 > 0
%   \end{aligned}$}
(1);
\path[->] (1) edge [loop right] node {$\tau_7\land n_1=0\land n_1'=1$} (1);
% smooth cycle:
\node (aux2) [above of=0] {};
\node (aux3) [above of=2] {};
\node (aux4) [right of=2,node distance=1.5cm] {};
\node (aux5) [below of=2,node distance=1.1cm] {};
\node (aux6) [below right of=1] {};
\node (aux7) [below of=1] {};
\node (aux8) [left of=1,node distance=1.8cm] {};
\node (aux9) [below right of=0,node distance=3.4cm] {};
\draw [dashed] plot [smooth cycle] coordinates {(aux2)
  (aux3) (aux4) ([xshift=1.25cm]aux5) (aux9)
  ([xshift=1.4mm]1.north east) (aux6) (aux7) (aux8) ([xshift=1pt]c0.east)};
\end{tikzpicture}


==> transys9.tex <==
\begin{tikzpicture}[auto,>=latex,scale=.6,transform shape]
\tikzstyle{location}=[draw,circle]
%%%%%%%%%
% C_0'' %
%%%%%%%%%
\node[location] (0') {$l_0'$};
\node (c0') [left of=0',node distance=1.9cm] {$C_0''$};
\node (entry') [above left of=0',node distance=1.7cm] {};
\node[location] (1') [below of=0',node distance=4cm] {$l_1'$};
\node[location] (2') [right of=0',node distance=5.5cm] {$l_2'$};
\node[location] (f0) [right of=1',node distance=4cm] {$f_0$};
\path[->] (entry') edge node[xshift=-0.5mm,yshift=-0.5mm] {$n_1'=1\land n_2'=1$} (0');
\path[->] (0') edge [bend left=10] node[yshift=-1pt] {$\tau_1\land n_1 > 0\land n_2 > 0$} (2');
\path[->] (2') edge [bend left=10] node[yshift=1pt] {$\tau_2\land n_1 > 0\land n_2 > 0$} (0');
\path[->] (2') edge [bend left=35] node[xshift=3mm,yshift=1pt] {$\tau_7'\land n_1' = 0\land n_2 > 0$} (0');
\path[->] (2') edge [loop right] node[xshift=-7.7mm,yshift=-7mm]
%{$\tau_3\land n_1 > 0\land n_2 > 0$}
{$\begin{aligned}
    &\tau_3\land n_1 > 0\\
    &\land\;n_2 > 0
    \end{aligned}$}
(2');
\path[->] (0') edge [bend left=10] node[xshift=-1pt,yshift=-10pt]
% {$\tau_4\land n_1 > 0$}
{$\begin{aligned}
    &\tau_4\land n_1 > 0\\
    &\land\;n_2 > 0
  \end{aligned}$}
(1');
\path[->] (0') edge [bend left=40] node[near
end,xshift=-3pt,yshift=0mm]
%{$\tau_7'\land n_1' = 0\land n_2 > 0$}
{$\begin{aligned}
    &\tau_7'\land n_1' = 0\\
    &\land\;n_2 > 0
  \end{aligned}$}
 (1');
\path[->] (1') edge [bend left=40] node[near
start,xshift=3pt,yshift=0mm]
 {$\tau_7'\land n_1 = 0\land n_2' = 0$}
% {$\begin{aligned}
%     &\tau_7'\land n_1 = 0\\
%     &\land\;n_2' = 0
%   \end{aligned}$}
 (0');
\path[->] (1') edge [bend left=10] node[xshift=1pt,yshift=-10pt]
% {$\tau_5\land n_1 > 0$}
{$\begin{aligned}
    &\tau_5\land n_1 > 0\\
    &\land\;n_2 > 0
    \end{aligned}$} (0');
\path[->] (1') edge [loop left] node[xshift=0mm,yshift=0mm]
%{$\tau_6\land n_1 > 0\land n_2 > 0$}
 {$\begin{aligned}
     &\tau_6 \land n_1 >0\\
     &\land\;n_2 > 0
   \end{aligned}$}
(1');
\path[->] (0') edge node[near end,xshift=-6mm,yshift=3mm] {$\tau_7'\land n_1 = 0\land
  n_2 = 0$} (f0);
% smooth cycle:
\node (aux2') [above of=0'] {};
\node (aux3') [above of=2'] {};
\node (aux4') [right of=2',node distance=1.6cm] {};
\node (aux5') [below of=2',node distance=1.2cm] {};
\node (aux7') [below of=1'] {};
\node (aux8') [left of=1',node distance=3.5cm] {};
\node (aux9') [below right of=0',node distance=3cm] {};
\draw [dashed] plot [smooth cycle] coordinates {([yshift=3mm]aux2')
  (aux3') (aux4') ([xshift=1.25cm]aux5') (aux9')
  ([xshift=2.3cm]1'.east) ([yshift=4mm]aux7') ([yshift=-4mm]aux8')
  ([yshift=9mm]aux8') ([yshift=-15mm]c0'.south) ([xshift=-10mm,yshift=-2mm]aux2')};
%%%%%%%%
% C_0' %
%%%%%%%%
\node[location] (0) [right of=2,node distance=7cm] {$l_0$};
\node (c0) [left of=0,node distance=1.7cm] {$C_0'$};
\node[location] (1) [below of=0,node distance=3cm] {$l_1$};
\node[location] (2) [right of=0,node distance=3cm] {$l_2$};
\path[->] (0) edge [bend left=10] node[yshift=-2pt] {$\tau_1\land n_1 > 0$} (2);
\path[->] (2) edge [bend left=10] node[yshift=2pt] {$\tau_2\land n_1 > 0$} (0);
\path[->] (2) edge [bend left=40] node[yshift=2pt] {$\tau_7'\land n_1' = 0$} (0);
\path[->] (2) edge [loop right] node[xshift=-7.7mm,yshift=-4.5mm] {$\tau_3\land n_1 > 0$}
% {$\begin{aligned}
%     &\tau_3\;\land\\
%     &n_1 > 0
%     \end{aligned}$}
(2);
\path[->] (0) edge [bend left=10] node[xshift=-1pt] {$\tau_4\land n_1 > 0$} (1);
\path[->] (0) edge [bend left=40] node[near end,xshift=0.5pt,yshift=3mm] {$\tau_7'\land n_1' = 0$} (1);
\path[->] (1) edge [bend left=10] node[xshift=1pt] {$\tau_5\land n_1 > 0$} (0);
\path[->] (1) edge [loop left,out=150,in=120,looseness=8] node[xshift=2mm,yshift=2.5mm]
{$\tau_6\land n_1 > 0$}
% {$\begin{aligned}
%     &\tau_6\;\land\\
%     &n_1 > 0
%   \end{aligned}$}
(1);
\path[->] (f0) edge [bend left=10] node[xshift=7mm] {$\tau_7\land n_1 = 0\land n_1'=1$} (1);
\path[->] (1) edge [bend left=10] node[yshift=1mm] {$\tau_7'\land n_1=0$} (f0);
% smooth cycle:
\node (aux4) [right of=2,node distance=1.5cm] {};
\node (aux5) [below of=2,node distance=1.1cm] {};
\node (aux7) [below of=1] {};
\node (aux9) [below right of=0,node distance=3.4cm] {};
\draw [dashed] plot [smooth cycle] coordinates {([yshift=2mm]0.north)
  ([yshift=3mm]2.north) (aux4) ([xshift=1.25cm]aux5) (aux9)
  ([yshift=-2mm]1.south east) ([yshift=-2mm]1.south) ([yshift=-2mm]1.south west) (1.west) ([xshift=-3mm,yshift=-1mm]1.north west) ([xshift=-1.8cm,yshift=2mm]1.north west) ([yshift=-8mm]c0.south) ([xshift=5mm]c0.east)};
\end{tikzpicture}

